Exploring the Role of Transliteration in In-Context Learning for Low-resource Languages Written in Non-Latin Scripts

Decoder-only large language models (LLMs) excel in high-resource languages across various tasks through few-shot or even zero-shot in-context learning (ICL). However, their performance often does not transfer well to low-resource languages, especially those written in non-Latin scripts. Inspired by recent work that leverages transliteration in encoder-only models, we investigate whether transliteration is also effective in improving LLMs' performance for low-resource languages written in non-Latin scripts. To this end, we propose three prompt templates, where the target-language text is represented in (1) its original script, (2) Latin script, or (3) both. We apply these methods to several representative LLMs of different sizes on various tasks including text classification and sequential labeling. Our findings show that the effectiveness of transliteration varies by task type and model size. For instance, all models benefit from transliterations for sequential labeling (with increases of up to 25%).

==> (inline-0) <==
\begin{tabular}{lrrr|lrrr|lrrr}
\toprule
Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined \\
\midrule
ara\_Arab & \textbf{60.4} & \underline{56.0} & 41.1 & ara\_Arab & \underline{63.2} & 59.4 & \textbf{82.3} & ara\_Arab & \underline{69.8} & 63.8 & \textbf{84.4} \\
arz\_Arab & \textbf{62.4} & \underline{58.3} & 40.7 & arz\_Arab & \underline{64.1} & 62.4 & \textbf{77.9} & arz\_Arab & \underline{69.9} & 65.9 & \textbf{81.0} \\
ckb\_Arab & \underline{61.7} & 56.7 & \textbf{73.6} & ckb\_Arab & \underline{58.7} & 57.9 & \textbf{77.7} & ckb\_Arab & \underline{61.6} & 60.4 & \textbf{84.1} \\
fas\_Arab & \textbf{61.9} & \underline{59.7} & 59.4 & fas\_Arab & \underline{62.8} & 61.8 & \textbf{82.6} & fas\_Arab & \underline{66.3} & 63.7 & \textbf{85.1} \\
mzn\_Arab & \textbf{72.8} & \underline{68.6} & 64.2 & mzn\_Arab & 67.2 & \underline{70.0} & \textbf{82.3} & mzn\_Arab & \underline{78.4} & 74.0 & \textbf{87.1} \\
pnb\_Arab & 53.5 & \textbf{58.3} & \underline{58.2} & pnb\_Arab & 57.1 & \underline{57.5} & \textbf{81.0} & pnb\_Arab & \underline{66.4} & 65.8 & \textbf{87.3} \\
pus\_Arab & \textbf{47.2} & \underline{41.2} & 30.4 & pus\_Arab & \textbf{42.4} & \underline{39.5} & 28.3 & pus\_Arab & \textbf{49.3} & \underline{48.7} & 30.2 \\
snd\_Arab & \textbf{47.7} & \underline{41.5} & 18.3 & snd\_Arab & \underline{44.0} & \textbf{45.4} & 19.3 & snd\_Arab & \underline{49.7} & \textbf{52.9} & 19.8 \\
uig\_Arab & 49.0 & \underline{49.4} & \textbf{50.3} & uig\_Arab & 49.1 & \underline{50.6} & \textbf{56.0} & uig\_Arab & 55.5 & \underline{55.6} & \textbf{58.7} \\
urd\_Arab & \underline{53.8} & \textbf{62.6} & 39.3 & urd\_Arab & 48.4 & \underline{65.0} & \textbf{71.2} & urd\_Arab & 47.2 & \underline{69.3} & \textbf{83.8} \\
hye\_Armn & 47.7 & \underline{57.8} & \textbf{71.3} & hye\_Armn & 47.3 & \underline{57.4} & \textbf{71.6} & hye\_Armn & 64.1 & \underline{64.5} & \textbf{78.6} \\
asm\_Beng & \underline{51.7} & 49.3 & \textbf{60.4} & asm\_Beng & 43.4 & \underline{53.6} & \textbf{70.7} & asm\_Beng & \underline{59.3} & 55.1 & \textbf{79.8} \\
ben\_Beng & \underline{57.6} & 56.7 & \textbf{66.5} & ben\_Beng & \underline{60.9} & 57.3 & \textbf{86.0} & ben\_Beng & \underline{66.9} & 60.2 & \textbf{87.0} \\
bak\_Cyrl & 64.2 & \textbf{69.1} & \underline{64.6} & bak\_Cyrl & \underline{65.5} & 63.2 & \textbf{69.1} & bak\_Cyrl & 71.3 & \underline{72.2} & \textbf{73.6} \\
bel\_Cyrl & 55.3 & \underline{58.2} & \textbf{68.7} & bel\_Cyrl & \underline{56.2} & 55.6 & \textbf{76.0} & bel\_Cyrl & \underline{66.7} & 64.9 & \textbf{75.3} \\
bul\_Cyrl & 58.5 & \underline{62.7} & \textbf{68.6} & bul\_Cyrl & 58.6 & \underline{61.4} & \textbf{73.7} & bul\_Cyrl & 69.1 & \underline{70.3} & \textbf{73.6} \\
che\_Cyrl & \underline{57.2} & \textbf{58.8} & 42.5 & che\_Cyrl & \underline{59.6} & \textbf{61.5} & 48.4 & che\_Cyrl & \underline{68.9} & \textbf{70.0} & 52.0 \\
chv\_Cyrl & 57.8 & \underline{62.3} & \textbf{75.6} & chv\_Cyrl & 56.6 & \underline{61.8} & \textbf{80.2} & chv\_Cyrl & \underline{69.6} & 68.1 & \textbf{85.3} \\
kaz\_Cyrl & 59.9 & \underline{64.6} & \textbf{69.3} & kaz\_Cyrl & 58.7 & \underline{61.3} & \textbf{70.8} & kaz\_Cyrl & 72.5 & \underline{72.5} & \textbf{75.7} \\
kir\_Cyrl & 53.5 & \textbf{65.7} & \underline{62.3} & kir\_Cyrl & 56.5 & \underline{60.1} & \textbf{65.1} & kir\_Cyrl & \underline{70.5} & \textbf{72.1} & 69.7 \\
mhr\_Cyrl & 54.4 & \underline{55.7} & \textbf{65.1} & mhr\_Cyrl & 51.6 & \underline{54.5} & \textbf{72.3} & mhr\_Cyrl & 62.8 & \underline{65.0} & \textbf{75.9} \\
mkd\_Cyrl & \underline{58.4} & \textbf{63.6} & 54.7 & mkd\_Cyrl & \underline{59.3} & \textbf{61.9} & 59.2 & mkd\_Cyrl & \underline{69.4} & \textbf{69.6} & 60.1 \\
mon\_Cyrl & 50.6 & \underline{51.4} & \textbf{70.8} & mon\_Cyrl & 53.9 & \underline{54.6} & \textbf{77.8} & mon\_Cyrl & \underline{63.1} & 59.4 & \textbf{81.7} \\
oss\_Cyrl & 56.2 & \underline{59.6} & \textbf{69.6} & oss\_Cyrl & 57.8 & \underline{60.3} & \textbf{71.4} & oss\_Cyrl & \underline{68.3} & 68.0 & \textbf{75.7} \\
rus\_Cyrl & 51.6 & \underline{58.3} & \textbf{71.2} & rus\_Cyrl & \underline{55.3} & 55.0 & \textbf{75.2} & rus\_Cyrl & \underline{66.1} & 65.4 & \textbf{79.3} \\
sah\_Cyrl & 60.3 & \underline{68.3} & \textbf{76.5} & sah\_Cyrl & 59.0 & \underline{63.8} & \textbf{79.8} & sah\_Cyrl & 70.5 & \underline{71.6} & \textbf{82.2} \\
srp\_Cyrl & 55.4 & \underline{56.6} & \textbf{69.5} & srp\_Cyrl & 50.3 & \underline{55.1} & \textbf{73.4} & srp\_Cyrl & \underline{64.0} & 62.0 & \textbf{77.2} \\
tat\_Cyrl & 58.3 & \underline{61.5} & \textbf{70.7} & tat\_Cyrl & 57.3 & \underline{60.0} & \textbf{73.5} & tat\_Cyrl & \underline{70.9} & 69.8 & \textbf{78.0} \\
tgk\_Cyrl & 50.6 & \underline{54.7} & \textbf{65.2} & tgk\_Cyrl & 51.7 & \underline{52.6} & \textbf{71.7} & tgk\_Cyrl & 58.6 & \underline{60.1} & \textbf{74.9} \\
ukr\_Cyrl & 53.8 & \underline{60.1} & \textbf{67.2} & ukr\_Cyrl & 54.8 & \underline{58.3} & \textbf{72.6} & ukr\_Cyrl & 64.7 & \underline{67.3} & \textbf{74.1} \\
bih\_Deva & \underline{47.0} & 44.6 & \textbf{49.6} & bih\_Deva & 45.0 & \underline{45.6} & \textbf{54.0} & bih\_Deva & \textbf{56.1} & 49.4 & \underline{55.8} \\
hin\_Deva & 54.0 & \underline{55.6} & \textbf{64.1} & hin\_Deva & 52.1 & \underline{56.2} & \textbf{79.6} & hin\_Deva & \underline{62.8} & 60.7 & \textbf{82.0} \\
mar\_Deva & \underline{56.1} & \textbf{61.6} & 52.4 & mar\_Deva & 47.6 & \underline{59.1} & \textbf{70.3} & mar\_Deva & 61.6 & \underline{65.9} & \textbf{77.7} \\
nep\_Deva & \underline{50.4} & \textbf{52.0} & 49.1 & nep\_Deva & 47.2 & \underline{55.7} & \textbf{67.5} & nep\_Deva & \underline{62.2} & 62.0 & \textbf{71.5} \\
san\_Deva & \underline{52.0} & \textbf{56.8} & 40.7 & san\_Deva & 49.7 & \textbf{58.5} & \underline{50.6} & san\_Deva & \underline{69.5} & \textbf{70.7} & 55.7 \\
amh\_Ethi & 41.4 & \underline{54.9} & \textbf{72.3} & amh\_Ethi & 54.2 & \underline{60.0} & \textbf{77.4} & amh\_Ethi & 63.5 & \underline{63.6} & \textbf{81.2} \\
kat\_Geor & 57.0 & \underline{67.3} & \textbf{69.9} & kat\_Geor & 58.1 & \underline{63.8} & \textbf{65.9} & kat\_Geor & 68.0 & \underline{72.3} & \textbf{73.7} \\
xmf\_Geor & 54.8 & \underline{61.3} & \textbf{67.8} & xmf\_Geor & 55.2 & \underline{57.7} & \textbf{69.6} & xmf\_Geor & 63.4 & \underline{68.1} & \textbf{72.1} \\
ell\_Grek & 58.0 & \textbf{62.6} & \underline{59.2} & ell\_Grek & \underline{61.8} & 60.4 & \textbf{66.4} & ell\_Grek & \textbf{70.0} & \underline{69.6} & 65.1 \\
guj\_Gujr & \underline{51.4} & \textbf{70.4} & 24.7 & guj\_Gujr & 31.6 & \textbf{64.8} & \underline{37.8} & guj\_Gujr & \underline{73.3} & \textbf{76.3} & 47.9 \\
pan\_Guru & 43.9 & \textbf{57.6} & \underline{46.2} & pan\_Guru & 33.8 & \underline{58.0} & \textbf{70.3} & pan\_Guru & 55.9 & \underline{63.2} & \textbf{78.5} \\
kor\_Hang & 60.7 & \underline{63.6} & \textbf{66.3} & kor\_Hang & 58.5 & \underline{60.5} & \textbf{70.6} & kor\_Hang & 69.6 & \underline{70.1} & \textbf{72.4} \\
gan\_Hani & \underline{54.7} & 54.1 & \textbf{72.6} & gan\_Hani & \underline{59.3} & 58.7 & \textbf{76.4} & gan\_Hani & 57.2 & \underline{60.3} & \textbf{72.3} \\
lzh\_Hani & \textbf{58.4} & \underline{57.8} & 41.3 & lzh\_Hani & \underline{60.9} & \textbf{62.4} & 50.3 & lzh\_Hani & \underline{70.4} & \textbf{71.7} & 52.1 \\
wuu\_Hani & 51.5 & \underline{55.0} & \textbf{71.7} & wuu\_Hani & \underline{55.8} & 55.6 & \textbf{75.6} & wuu\_Hani & \underline{56.1} & 52.6 & \textbf{72.8} \\
yue\_Hani & \textbf{47.2} & 43.2 & \underline{44.1} & yue\_Hani & \textbf{47.7} & \underline{44.1} & 39.7 & yue\_Hani & \textbf{57.2} & \underline{53.2} & 50.0 \\
zho\_Hani & \textbf{44.8} & \underline{38.1} & 37.7 & zho\_Hani & \textbf{43.2} & \underline{39.0} & 34.2 & zho\_Hani & \textbf{51.4} & \underline{47.2} & 40.0 \\
heb\_Hebr & \underline{62.7} & 60.1 & \textbf{67.5} & heb\_Hebr & \underline{61.6} & 59.9 & \textbf{66.0} & heb\_Hebr & \underline{69.6} & 67.9 & \textbf{72.2} \\
yid\_Hebr & \underline{66.0} & 59.6 & \textbf{67.3} & yid\_Hebr & \underline{61.9} & 57.7 & \textbf{69.1} & yid\_Hebr & \underline{68.2} & 65.5 & \textbf{71.2} \\
jpn\_Jpan & \underline{33.6} & \textbf{34.9} & 20.0 & jpn\_Jpan & \textbf{38.8} & \underline{35.0} & 20.0 & jpn\_Jpan & \textbf{45.4} & \underline{45.0} & 25.2 \\
khm\_Khmr & \underline{47.6} & 46.2 & \textbf{55.9} & khm\_Khmr & 48.1 & \underline{52.4} & \textbf{55.1} & khm\_Khmr & 51.9 & \underline{56.7} & \textbf{57.7} \\
kan\_Knda & \underline{52.8} & \textbf{71.6} & 34.2 & kan\_Knda & 37.4 & \textbf{65.7} & \underline{61.0} & kan\_Knda & 74.4 & \underline{75.4} & \textbf{76.1} \\
mal\_Mlym & \underline{54.3} & \textbf{65.9} & 53.7 & mal\_Mlym & 47.7 & \underline{61.6} & \textbf{70.1} & mal\_Mlym & 68.8 & \underline{68.9} & \textbf{76.9} \\
mya\_Mymr & 32.3 & \textbf{52.5} & \underline{37.8} & mya\_Mymr & \underline{32.4} & \textbf{51.4} & 30.7 & mya\_Mymr & \underline{49.3} & \textbf{59.1} & 36.3 \\
ori\_Orya & 35.8 & \textbf{57.3} & \underline{43.4} & ori\_Orya & 28.4 & \underline{56.3} & \textbf{64.9} & ori\_Orya & 54.8 & \underline{66.8} & \textbf{73.9} \\
sin\_Sinh & 44.4 & \underline{56.8} & \textbf{61.7} & sin\_Sinh & 46.5 & \underline{59.1} & \textbf{61.5} & sin\_Sinh & 62.9 & \underline{64.6} & \textbf{66.1} \\
arc\_Syrc & 47.4 & \underline{51.9} & \textbf{64.8} & arc\_Syrc & \underline{51.3} & 50.9 & \textbf{65.0} & arc\_Syrc & 53.1 & \underline{54.8} & \textbf{69.2} \\
tam\_Taml & 62.1 & \underline{64.0} & \textbf{65.9} & tam\_Taml & 57.1 & \underline{62.5} & \textbf{73.8} & tam\_Taml & \underline{69.6} & 69.2 & \textbf{80.2} \\
tel\_Telu & 59.4 & \textbf{70.7} & \underline{61.1} & tel\_Telu & 47.5 & \textbf{67.8} & \underline{67.6} & tel\_Telu & 73.8 & \underline{75.2} & \textbf{78.8} \\
div\_Thaa & \underline{32.8} & \textbf{46.6} & 31.0 & div\_Thaa & \underline{31.4} & \textbf{52.6} & 31.0 & div\_Thaa & \underline{39.9} & \textbf{58.0} & 33.8 \\
tha\_Thai & \underline{17.7} & \textbf{18.3} & 0.7 & tha\_Thai & \underline{12.6} & \textbf{21.7} & 0.4 & tha\_Thai & \underline{17.5} & \textbf{25.7} & 0.6 \\
bod\_Tibt & \underline{61.5} & 53.1 & \textbf{77.8} & bod\_Tibt & \underline{60.5} & 49.9 & \textbf{79.3} & bod\_Tibt & \underline{59.8} & 51.0 & \textbf{76.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
\toprule
Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined \\
\midrule
ara\_Arab & \underline{70.6} & 65.7 & \textbf{86.9} & ara\_Arab & \underline{69.8} & 65.5 & \textbf{86.0} & ara\_Arab & \underline{74.0} & 69.2 & \textbf{85.9} \\
arz\_Arab & \underline{69.8} & 67.7 & \textbf{81.3} & arz\_Arab & \textbf{73.6} & 67.0 & \underline{70.1} & arz\_Arab & \underline{78.0} & 73.1 & \textbf{78.7} \\
ckb\_Arab & \underline{64.0} & 63.0 & \textbf{84.7} & ckb\_Arab & \underline{65.5} & 64.2 & \textbf{82.0} & ckb\_Arab & \underline{64.3} & 62.2 & \textbf{83.7} \\
fas\_Arab & \underline{70.5} & 67.3 & \textbf{87.2} & fas\_Arab & \underline{73.1} & 68.2 & \textbf{85.9} & fas\_Arab & \underline{70.8} & 67.8 & \textbf{84.5} \\
mzn\_Arab & \underline{80.4} & 79.4 & \textbf{87.7} & mzn\_Arab & \underline{79.7} & 77.9 & \textbf{82.3} & mzn\_Arab & \underline{81.9} & 81.3 & \textbf{83.9} \\
pnb\_Arab & 68.5 & \underline{68.7} & \textbf{86.9} & pnb\_Arab & \underline{72.5} & 71.1 & \textbf{90.2} & pnb\_Arab & \underline{74.0} & 71.7 & \textbf{90.9} \\
pus\_Arab & \underline{51.1} & \textbf{52.9} & 31.7 & pus\_Arab & \underline{53.0} & \textbf{58.6} & 33.9 & pus\_Arab & \underline{55.5} & \textbf{57.1} & 29.4 \\
snd\_Arab & \underline{52.2} & \textbf{57.5} & 21.6 & snd\_Arab & \underline{48.8} & \textbf{59.7} & 25.1 & snd\_Arab & \underline{48.7} & \textbf{59.3} & 18.7 \\
uig\_Arab & 57.8 & \underline{60.6} & \textbf{62.1} & uig\_Arab & \underline{58.3} & \textbf{58.5} & 55.5 & uig\_Arab & \underline{62.3} & \textbf{64.2} & 60.9 \\
urd\_Arab & 62.7 & \underline{71.8} & \textbf{83.4} & urd\_Arab & \underline{74.0} & 70.3 & \textbf{90.4} & urd\_Arab & \underline{74.9} & 70.0 & \textbf{89.6} \\
hye\_Armn & \underline{67.5} & 66.6 & \textbf{81.6} & hye\_Armn & \underline{72.1} & 71.5 & \textbf{80.8} & hye\_Armn & 71.8 & \underline{73.2} & \textbf{81.1} \\
asm\_Beng & \underline{64.9} & 60.4 & \textbf{83.3} & asm\_Beng & \underline{65.9} & 62.0 & \textbf{81.0} & asm\_Beng & \underline{62.5} & 61.2 & \textbf{78.5} \\
ben\_Beng & \underline{72.0} & 62.6 & \textbf{88.5} & ben\_Beng & \underline{71.4} & 65.5 & \textbf{88.7} & ben\_Beng & \underline{66.7} & 62.3 & \textbf{87.0} \\
bak\_Cyrl & \textbf{75.2} & \underline{73.6} & 73.2 & bak\_Cyrl & \textbf{76.1} & \underline{75.9} & 71.9 & bak\_Cyrl & \underline{83.0} & \textbf{83.3} & 73.8 \\
bel\_Cyrl & \underline{70.1} & 67.4 & \textbf{79.7} & bel\_Cyrl & \underline{74.8} & 72.8 & \textbf{81.1} & bel\_Cyrl & 77.6 & \underline{78.3} & \textbf{82.8} \\
bul\_Cyrl & 71.6 & \underline{73.9} & \textbf{78.7} & bul\_Cyrl & \underline{76.2} & 74.7 & \textbf{81.6} & bul\_Cyrl & \underline{81.3} & \textbf{82.1} & 81.2 \\
che\_Cyrl & \underline{69.4} & \textbf{73.2} & 53.9 & che\_Cyrl & \underline{73.8} & \textbf{75.3} & 51.9 & che\_Cyrl & \textbf{76.7} & \underline{74.9} & 55.3 \\
chv\_Cyrl & \underline{70.0} & 68.8 & \textbf{86.0} & chv\_Cyrl & 75.9 & \underline{76.5} & \textbf{84.8} & chv\_Cyrl & 79.6 & \underline{80.3} & \textbf{87.5} \\
kaz\_Cyrl & 73.3 & \underline{74.2} & \textbf{77.1} & kaz\_Cyrl & \underline{77.9} & 76.8 & \textbf{79.3} & kaz\_Cyrl & \textbf{80.9} & \underline{80.2} & 79.9 \\
kir\_Cyrl & \underline{73.4} & \textbf{74.2} & 70.2 & kir\_Cyrl & \underline{73.1} & \textbf{74.6} & 69.7 & kir\_Cyrl & \underline{78.5} & \textbf{79.3} & 69.5 \\
mhr\_Cyrl & 67.2 & \underline{67.7} & \textbf{83.0} & mhr\_Cyrl & 69.5 & \underline{73.8} & \textbf{85.3} & mhr\_Cyrl & \underline{79.4} & 78.3 & \textbf{84.9} \\
mkd\_Cyrl & \underline{71.7} & \textbf{73.0} & 61.2 & mkd\_Cyrl & \textbf{75.7} & \underline{73.6} & 65.1 & mkd\_Cyrl & \underline{78.4} & \textbf{79.0} & 62.9 \\
mon\_Cyrl & 66.1 & \underline{66.8} & \textbf{85.2} & mon\_Cyrl & \underline{69.0} & 66.7 & \textbf{83.1} & mon\_Cyrl & \underline{73.9} & 73.3 & \textbf{81.3} \\
oss\_Cyrl & \underline{70.5} & 70.1 & \textbf{81.2} & oss\_Cyrl & \underline{73.5} & 72.4 & \textbf{80.2} & oss\_Cyrl & \underline{76.5} & 74.7 & \textbf{80.5} \\
rus\_Cyrl & \underline{69.0} & 68.8 & \textbf{80.7} & rus\_Cyrl & 71.9 & \underline{72.8} & \textbf{83.4} & rus\_Cyrl & \underline{78.2} & 76.6 & \textbf{83.4} \\
sah\_Cyrl & \underline{69.9} & 69.2 & \textbf{82.9} & sah\_Cyrl & \underline{74.7} & 72.5 & \textbf{81.7} & sah\_Cyrl & \underline{81.3} & 80.7 & \textbf{83.9} \\
srp\_Cyrl & 66.5 & \underline{68.7} & \textbf{79.3} & srp\_Cyrl & \underline{70.1} & 69.7 & \textbf{82.6} & srp\_Cyrl & \underline{77.2} & 76.8 & \textbf{82.6} \\
tat\_Cyrl & 72.4 & \underline{73.3} & \textbf{79.7} & tat\_Cyrl & \underline{76.9} & 74.5 & \textbf{82.6} & tat\_Cyrl & \textbf{81.2} & 79.7 & \underline{81.1} \\
tgk\_Cyrl & \underline{63.3} & 61.8 & \textbf{76.3} & tgk\_Cyrl & 65.0 & \underline{65.3} & \textbf{74.8} & tgk\_Cyrl & 70.6 & \underline{71.3} & \textbf{78.8} \\
ukr\_Cyrl & 66.7 & \underline{71.3} & \textbf{78.0} & ukr\_Cyrl & 72.7 & \underline{73.1} & \textbf{82.5} & ukr\_Cyrl & 77.9 & \underline{78.8} & \textbf{80.6} \\
bih\_Deva & \textbf{63.5} & 60.7 & \underline{62.3} & bih\_Deva & \underline{65.0} & 64.6 & \textbf{69.0} & bih\_Deva & \underline{64.9} & \textbf{68.9} & 57.3 \\
hin\_Deva & \underline{66.4} & 65.1 & \textbf{82.9} & hin\_Deva & \underline{69.8} & 65.8 & \textbf{86.0} & hin\_Deva & \underline{71.2} & 69.7 & \textbf{83.2} \\
mar\_Deva & 62.3 & \underline{68.1} & \textbf{77.0} & mar\_Deva & \underline{71.0} & 70.1 & \textbf{78.6} & mar\_Deva & \underline{76.1} & 75.1 & \textbf{76.8} \\
nep\_Deva & \underline{70.6} & 68.9 & \textbf{74.5} & nep\_Deva & \textbf{72.3} & \underline{64.5} & 60.1 & nep\_Deva & \textbf{72.8} & \underline{70.7} & 62.7 \\
san\_Deva & \textbf{71.9} & \underline{68.8} & 51.5 & san\_Deva & \underline{59.4} & \textbf{65.9} & 38.6 & san\_Deva & \underline{58.7} & \textbf{71.4} & 42.4 \\
amh\_Ethi & \underline{69.0} & 68.2 & \textbf{83.5} & amh\_Ethi & \underline{66.1} & 63.6 & \textbf{76.7} & amh\_Ethi & \underline{69.7} & 69.4 & \textbf{80.4} \\
kat\_Geor & 69.7 & \textbf{76.2} & \underline{74.8} & kat\_Geor & \underline{73.0} & \textbf{73.5} & 70.1 & kat\_Geor & \underline{77.2} & \textbf{79.1} & 75.0 \\
xmf\_Geor & 64.7 & \underline{69.2} & \textbf{72.9} & xmf\_Geor & 68.2 & \underline{68.9} & \textbf{71.8} & xmf\_Geor & \underline{73.8} & \textbf{75.3} & 72.0 \\
ell\_Grek & \underline{72.0} & \textbf{74.3} & 68.5 & ell\_Grek & \textbf{74.7} & \underline{74.4} & 66.6 & ell\_Grek & \underline{78.7} & \textbf{80.8} & 63.0 \\
guj\_Gujr & \underline{73.5} & \textbf{77.1} & 47.9 & guj\_Gujr & \underline{38.8} & \textbf{72.5} & 15.9 & guj\_Gujr & \underline{47.2} & \textbf{77.1} & 19.0 \\
pan\_Guru & 58.7 & \underline{64.8} & \textbf{81.3} & pan\_Guru & 67.5 & \underline{68.7} & \textbf{82.5} & pan\_Guru & 65.3 & \underline{67.4} & \textbf{79.5} \\
kor\_Hang & 72.8 & \underline{73.9} & \textbf{75.9} & kor\_Hang & \textbf{75.5} & 72.7 & \underline{73.9} & kor\_Hang & \textbf{78.6} & 77.2 & \underline{78.0} \\
gan\_Hani & \underline{65.3} & 65.1 & \textbf{78.0} & gan\_Hani & 75.0 & \underline{75.8} & \textbf{85.0} & gan\_Hani & 68.7 & \underline{72.1} & \textbf{84.5} \\
lzh\_Hani & \underline{75.0} & \textbf{76.0} & 52.5 & lzh\_Hani & \textbf{76.1} & \underline{71.5} & 45.2 & lzh\_Hani & \underline{78.6} & \textbf{79.5} & 51.4 \\
wuu\_Hani & \underline{68.7} & 62.4 & \textbf{83.4} & wuu\_Hani & \underline{73.3} & 61.4 & \textbf{82.2} & wuu\_Hani & \underline{69.3} & 66.6 & \textbf{87.6} \\
yue\_Hani & \textbf{63.6} & \underline{58.6} & 43.1 & yue\_Hani & \textbf{64.7} & \underline{61.2} & 43.7 & yue\_Hani & \textbf{68.5} & \underline{62.5} & 42.1 \\
zho\_Hani & \textbf{55.6} & \underline{51.5} & 40.5 & zho\_Hani & \textbf{58.9} & \underline{53.1} & 39.2 & zho\_Hani & \textbf{62.5} & \underline{55.5} & 40.6 \\
heb\_Hebr & \textbf{71.1} & 69.8 & \underline{70.5} & heb\_Hebr & \textbf{72.5} & 71.5 & \underline{71.7} & heb\_Hebr & \textbf{77.8} & \underline{74.5} & 69.8 \\
yid\_Hebr & \underline{67.2} & 66.3 & \textbf{73.0} & yid\_Hebr & \textbf{73.4} & \underline{71.2} & 69.2 & yid\_Hebr & \textbf{72.6} & \underline{72.1} & 71.4 \\
jpn\_Jpan & \textbf{49.7} & \underline{48.6} & 25.1 & jpn\_Jpan & \textbf{51.9} & \underline{50.1} & 21.5 & jpn\_Jpan & \textbf{55.9} & \underline{51.2} & 26.0 \\
khm\_Khmr & 59.9 & \underline{62.1} & \textbf{65.7} & khm\_Khmr & \underline{52.1} & \textbf{62.0} & 49.1 & khm\_Khmr & 62.3 & \textbf{71.4} & \underline{64.1} \\
kan\_Knda & 72.0 & \textbf{76.8} & \underline{74.7} & kan\_Knda & \underline{53.0} & \textbf{76.1} & 25.7 & kan\_Knda & \underline{71.6} & \textbf{78.8} & 55.8 \\
mal\_Mlym & 66.9 & \underline{70.3} & \textbf{78.4} & mal\_Mlym & \textbf{71.0} & \underline{70.0} & 61.3 & mal\_Mlym & \underline{53.1} & \textbf{73.3} & 34.8 \\
mya\_Mymr & \underline{50.3} & \textbf{62.8} & 37.9 & mya\_Mymr & \underline{50.6} & \textbf{54.1} & 42.7 & mya\_Mymr & \underline{56.8} & \textbf{64.0} & 39.8 \\
ori\_Orya & 56.4 & \underline{67.4} & \textbf{77.9} & ori\_Orya & 63.4 & \textbf{70.2} & \underline{66.1} & ori\_Orya & 54.4 & \textbf{73.2} & \underline{67.0} \\
sin\_Sinh & 64.6 & \textbf{66.1} & \underline{65.8} & sin\_Sinh & \underline{65.1} & \textbf{67.9} & 61.8 & sin\_Sinh & \underline{66.6} & \textbf{71.7} & 65.5 \\
arc\_Syrc & 59.1 & \underline{61.7} & \textbf{77.2} & arc\_Syrc & 62.0 & \underline{65.5} & \textbf{73.7} & arc\_Syrc & 62.0 & \underline{66.5} & \textbf{79.4} \\
tam\_Taml & 70.3 & \underline{70.7} & \textbf{80.0} & tam\_Taml & \underline{69.6} & 68.6 & \textbf{69.7} & tam\_Taml & \textbf{74.1} & \underline{73.7} & 68.9 \\
tel\_Telu & 72.3 & \textbf{78.1} & \underline{77.2} & tel\_Telu & \underline{56.2} & \textbf{74.9} & 22.6 & tel\_Telu & \underline{71.2} & \textbf{78.7} & 49.7 \\
div\_Thaa & \underline{48.1} & \textbf{66.3} & 33.8 & div\_Thaa & \underline{46.0} & \textbf{65.9} & 32.6 & div\_Thaa & \underline{53.2} & \textbf{71.6} & 36.1 \\
tha\_Thai & \underline{18.0} & \textbf{27.0} & 0.7 & tha\_Thai & \underline{21.8} & \textbf{24.7} & 0.8 & tha\_Thai & \underline{22.0} & \textbf{26.1} & 0.7 \\
bod\_Tibt & \underline{61.7} & 53.9 & \textbf{81.4} & bod\_Tibt & 62.0 & \underline{66.7} & \textbf{84.7} & bod\_Tibt & 56.1 & \underline{70.6} & \textbf{87.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
\toprule
Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined \\
\midrule
ace\_Arab & 18.1 & \underline{18.6} & \textbf{20.6} & ace\_Arab & 16.7 & \underline{16.7} & \textbf{21.6} & ace\_Arab & \textbf{27.5} & 19.6 & \underline{20.6} \\
acm\_Arab & \underline{63.7} & 16.7 & \textbf{66.7} & acm\_Arab & \underline{67.6} & 18.1 & \textbf{70.1} & acm\_Arab & \textbf{77.9} & 19.1 & \underline{66.7} \\
acq\_Arab & \underline{63.7} & 16.7 & \textbf{64.7} & acq\_Arab & \underline{69.1} & 17.2 & \textbf{72.1} & acq\_Arab & \textbf{77.9} & 21.1 & \underline{64.7} \\
aeb\_Arab & \textbf{63.2} & 17.6 & \underline{56.9} & aeb\_Arab & \underline{62.7} & 17.2 & \textbf{67.2} & aeb\_Arab & \textbf{74.0} & 18.6 & \underline{56.9} \\
ajp\_Arab & \textbf{68.6} & 18.1 & \underline{67.2} & ajp\_Arab & \underline{71.1} & 18.1 & \textbf{74.5} & ajp\_Arab & \textbf{75.0} & 25.5 & \underline{67.2} \\
apc\_Arab & \underline{70.1} & 19.1 & \textbf{71.1} & apc\_Arab & \underline{74.5} & 17.2 & \textbf{75.0} & apc\_Arab & \textbf{77.9} & 26.5 & \underline{71.1} \\
ars\_Arab & \textbf{65.7} & 15.7 & 65.7 & ars\_Arab & \underline{67.6} & 16.7 & \textbf{72.1} & ars\_Arab & \textbf{76.5} & 19.6 & \underline{65.7} \\
ary\_Arab & \textbf{63.7} & 16.7 & \underline{61.3} & ary\_Arab & \underline{60.8} & 16.7 & \textbf{72.1} & ary\_Arab & \textbf{76.0} & 20.1 & \underline{61.3} \\
azb\_Arab & \textbf{36.3} & 17.6 & \underline{32.4} & azb\_Arab & \underline{32.8} & 17.6 & \textbf{35.8} & azb\_Arab & \textbf{34.3} & 22.5 & \underline{32.4} \\
ckb\_Arab & \textbf{21.1} & 19.1 & \underline{19.6} & ckb\_Arab & \underline{19.6} & 17.2 & \textbf{20.6} & ckb\_Arab & \textbf{25.5} & \underline{24.0} & 19.6 \\
knc\_Arab & \underline{23.5} & 19.1 & \textbf{24.0} & knc\_Arab & \underline{20.6} & 19.6 & \textbf{23.0} & knc\_Arab & 18.6 & \textbf{28.9} & \underline{24.0} \\
pbt\_Arab & \textbf{38.7} & 20.6 & \underline{32.4} & pbt\_Arab & \underline{34.8} & 24.0 & \textbf{35.3} & pbt\_Arab & \textbf{48.0} & 28.9 & \underline{32.4} \\
pes\_Arab & \underline{39.7} & 19.1 & \textbf{44.1} & pes\_Arab & \underline{48.0} & 21.6 & \textbf{52.0} & pes\_Arab & \textbf{52.0} & 28.4 & \underline{44.1} \\
prs\_Arab & \textbf{42.2} & 15.2 & \underline{36.8} & prs\_Arab & \underline{45.6} & 20.1 & \textbf{51.5} & prs\_Arab & \textbf{52.0} & 25.0 & \underline{36.8} \\
uig\_Arab & \textbf{20.1} & 16.7 & \underline{16.7} & uig\_Arab & \underline{19.1} & 17.2 & \textbf{20.6} & uig\_Arab & \underline{21.6} & \textbf{24.5} & 16.7 \\
hye\_Armn & 16.7 & \textbf{25.0} & \underline{18.6} & hye\_Armn & 15.7 & \textbf{32.4} & \underline{15.7} & hye\_Armn & \underline{21.1} & \textbf{36.3} & 18.6 \\
asm\_Beng & \textbf{58.3} & 12.3 & \underline{42.6} & asm\_Beng & \textbf{43.6} & 17.6 & \underline{42.6} & asm\_Beng & \textbf{72.1} & 23.5 & \underline{42.6} \\
ben\_Beng & \textbf{73.5} & 16.7 & \underline{69.1} & ben\_Beng & \textbf{72.5} & 16.2 & \underline{69.6} & ben\_Beng & \textbf{77.5} & 27.5 & \underline{69.1} \\
bak\_Cyrl & 19.6 & \textbf{39.2} & \underline{24.5} & bak\_Cyrl & 26.0 & \textbf{39.2} & \underline{31.9} & bak\_Cyrl & \underline{37.7} & \textbf{50.5} & 24.5 \\
kaz\_Cyrl & \underline{23.0} & \textbf{30.4} & 22.1 & kaz\_Cyrl & 29.9 & \textbf{35.3} & \underline{31.4} & kaz\_Cyrl & \underline{37.3} & \textbf{43.1} & 22.1 \\
kir\_Cyrl & \underline{26.5} & \textbf{34.3} & 22.1 & kir\_Cyrl & 28.9 & \textbf{38.7} & \underline{34.8} & kir\_Cyrl & \underline{34.3} & \textbf{50.0} & 22.1 \\
mkd\_Cyrl & 21.1 & \textbf{33.8} & \underline{24.0} & mkd\_Cyrl & 24.0 & \textbf{38.2} & \underline{28.4} & mkd\_Cyrl & \underline{34.8} & \textbf{51.5} & 24.0 \\
rus\_Cyrl & 24.0 & \textbf{37.3} & \underline{26.0} & rus\_Cyrl & \textbf{43.6} & 41.2 & 43.6 & rus\_Cyrl & \textbf{57.8} & \underline{51.5} & 26.0 \\
srp\_Cyrl & 25.5 & \textbf{37.3} & \underline{25.5} & srp\_Cyrl & 25.5 & \textbf{35.8} & \underline{29.4} & srp\_Cyrl & \underline{32.4} & \textbf{54.4} & 25.5 \\
tgk\_Cyrl & 20.6 & \textbf{25.0} & \underline{20.6} & tgk\_Cyrl & 22.1 & \textbf{29.4} & \underline{28.4} & tgk\_Cyrl & \underline{27.0} & \textbf{45.1} & 20.6 \\
ukr\_Cyrl & 21.1 & \textbf{39.7} & \underline{24.5} & ukr\_Cyrl & 28.4 & \textbf{41.2} & \underline{31.9} & ukr\_Cyrl & \underline{40.7} & \textbf{51.0} & 24.5 \\
awa\_Deva & \textbf{63.7} & 17.6 & \underline{59.8} & awa\_Deva & \textbf{68.6} & 18.1 & \underline{66.2} & awa\_Deva & \textbf{73.5} & 26.5 & \underline{59.8} \\
bho\_Deva & \textbf{69.6} & 17.6 & \underline{63.7} & bho\_Deva & \underline{64.7} & 19.1 & \textbf{66.2} & bho\_Deva & \textbf{72.5} & 28.4 & \underline{63.7} \\
hin\_Deva & \textbf{65.7} & 14.7 & \underline{63.2} & hin\_Deva & \underline{71.1} & 16.7 & \textbf{72.5} & hin\_Deva & \textbf{74.5} & 22.5 & \underline{63.2} \\
hne\_Deva & \textbf{63.2} & 15.2 & \underline{57.8} & hne\_Deva & \textbf{65.2} & 18.1 & \underline{64.2} & hne\_Deva & \textbf{73.5} & 22.1 & \underline{57.8} \\
kas\_Deva & \underline{43.6} & 23.5 & \textbf{46.1} & kas\_Deva & \underline{50.0} & 21.1 & \textbf{51.5} & kas\_Deva & \textbf{49.5} & 35.3 & \underline{46.1} \\
mag\_Deva & \textbf{66.2} & 15.2 & \underline{62.3} & mag\_Deva & \textbf{67.6} & 17.2 & \underline{67.2} & mag\_Deva & \textbf{75.5} & 22.5 & \underline{62.3} \\
mai\_Deva & \textbf{64.2} & 15.7 & \underline{59.8} & mai\_Deva & \textbf{63.7} & 18.1 & \underline{62.3} & mai\_Deva & \textbf{73.5} & 24.5 & \underline{59.8} \\
npi\_Deva & \textbf{65.7} & 17.6 & \underline{58.8} & npi\_Deva & \textbf{71.6} & 20.1 & \underline{68.6} & npi\_Deva & \textbf{65.2} & 27.0 & \underline{58.8} \\
san\_Deva & \textbf{57.8} & 14.2 & \underline{53.4} & san\_Deva & \underline{53.4} & 20.6 & \textbf{56.9} & san\_Deva & \textbf{59.8} & 24.0 & \underline{53.4} \\
amh\_Ethi & \underline{17.6} & \textbf{18.1} & 15.2 & amh\_Ethi & 14.7 & \underline{16.2} & \textbf{17.2} & amh\_Ethi & \underline{15.7} & \textbf{27.9} & 15.2 \\
tir\_Ethi & \textbf{20.1} & \underline{18.1} & 15.7 & tir\_Ethi & 15.2 & \textbf{16.2} & 16.2 & tir\_Ethi & \underline{16.7} & \textbf{27.9} & 15.7 \\
kat\_Geor & 21.1 & \textbf{30.4} & \underline{23.5} & kat\_Geor & 17.6 & \textbf{36.3} & \underline{25.5} & kat\_Geor & 14.7 & \textbf{41.7} & \underline{23.5} \\
ell\_Grek & \underline{19.6} & \textbf{27.9} & 17.6 & ell\_Grek & 16.7 & \textbf{33.8} & \underline{25.0} & ell\_Grek & \underline{24.0} & \textbf{45.6} & 17.6 \\
pan\_Guru & \textbf{57.4} & 17.2 & \underline{54.9} & pan\_Guru & \underline{54.4} & 16.7 & \textbf{56.4} & pan\_Guru & \textbf{69.6} & 20.6 & \underline{54.9} \\
zho\_Hans & \textbf{70.1} & 20.1 & \underline{68.6} & zho\_Hans & \textbf{75.5} & 17.6 & \underline{73.0} & zho\_Hans & \textbf{73.5} & 23.5 & \underline{68.6} \\
yue\_Hant & \textbf{68.6} & 18.1 & \underline{67.2} & yue\_Hant & \textbf{72.1} & 21.1 & \underline{71.6} & yue\_Hant & \textbf{74.5} & 25.5 & \underline{67.2} \\
zho\_Hant & \textbf{74.0} & 12.7 & \underline{71.1} & zho\_Hant & \textbf{76.0} & 19.1 & \underline{74.0} & zho\_Hant & \textbf{76.5} & 25.0 & \underline{71.1} \\
heb\_Hebr & \textbf{21.1} & 16.7 & \underline{18.1} & heb\_Hebr & 15.2 & \underline{16.7} & \textbf{18.6} & heb\_Hebr & \textbf{21.6} & \underline{20.6} & 18.1 \\
ydd\_Hebr & \textbf{21.1} & \underline{18.6} & 15.2 & ydd\_Hebr & \textbf{21.6} & 17.6 & \underline{20.6} & ydd\_Hebr & \underline{16.2} & \textbf{22.5} & 15.2 \\
jpn\_Jpan & \textbf{63.7} & 21.1 & \underline{57.8} & jpn\_Jpan & \textbf{67.2} & 18.1 & \underline{66.2} & jpn\_Jpan & \textbf{75.0} & 26.0 & \underline{57.8} \\
khm\_Khmr & \underline{21.6} & \textbf{26.0} & 16.7 & khm\_Khmr & 20.6 & \textbf{28.9} & \underline{21.1} & khm\_Khmr & \underline{29.9} & \textbf{37.7} & 16.7 \\
kan\_Knda & \textbf{57.8} & 16.2 & \underline{55.4} & kan\_Knda & \underline{64.7} & 16.7 & \textbf{66.2} & kan\_Knda & \textbf{66.7} & 27.0 & \underline{55.4} \\
lao\_Laoo & \underline{22.5} & \textbf{24.0} & 22.1 & lao\_Laoo & \underline{28.9} & 27.0 & \textbf{31.9} & lao\_Laoo & \underline{28.9} & \textbf{37.3} & 22.1 \\
mal\_Mlym & \textbf{68.1} & 16.7 & \underline{49.0} & mal\_Mlym & \underline{67.6} & 18.6 & \textbf{70.6} & mal\_Mlym & \textbf{71.6} & 21.1 & \underline{49.0} \\
mya\_Mymr & 17.6 & \textbf{20.6} & \underline{18.1} & mya\_Mymr & 12.7 & \textbf{18.1} & \underline{15.7} & mya\_Mymr & \underline{19.1} & \textbf{28.4} & 18.1 \\
shn\_Mymr & \underline{21.1} & \textbf{22.1} & 18.1 & shn\_Mymr & \underline{27.9} & \textbf{31.9} & 25.0 & shn\_Mymr & \underline{26.5} & \textbf{40.2} & 18.1 \\
nqo\_Nkoo & \underline{17.2} & 16.7 & \textbf{17.6} & nqo\_Nkoo & 13.2 & \textbf{18.1} & \underline{14.2} & nqo\_Nkoo & 14.2 & \textbf{27.0} & \underline{17.6} \\
sat\_Olck & 18.1 & \underline{18.6} & \textbf{20.1} & sat\_Olck & \textbf{16.7} & 14.7 & \underline{15.7} & sat\_Olck & \textbf{22.5} & 22.5 & 20.1 \\
ory\_Orya & \textbf{58.8} & 19.1 & 58.8 & ory\_Orya & \textbf{67.6} & 20.6 & \underline{63.7} & ory\_Orya & \textbf{65.7} & 31.4 & \underline{58.8} \\
sin\_Sinh & \underline{17.2} & 16.2 & \textbf{17.6} & sin\_Sinh & 13.2 & \textbf{18.6} & \underline{14.7} & sin\_Sinh & 15.2 & \textbf{21.6} & \underline{17.6} \\
tam\_Taml & \textbf{76.5} & 17.2 & \underline{64.7} & tam\_Taml & \textbf{75.0} & 17.2 & \underline{71.1} & tam\_Taml & \textbf{74.5} & 23.5 & \underline{64.7} \\
tel\_Telu & \textbf{62.3} & 15.7 & \underline{53.4} & tel\_Telu & \textbf{67.2} & 22.1 & \underline{58.3} & tel\_Telu & \textbf{66.2} & 25.0 & \underline{53.4} \\
tzm\_Tfng & \underline{14.2} & \textbf{16.2} & 13.7 & tzm\_Tfng & \underline{14.2} & \textbf{16.7} & 12.3 & tzm\_Tfng & \underline{15.2} & \textbf{24.0} & 13.7 \\
bod\_Tibt & \textbf{19.1} & 14.7 & \underline{14.7} & bod\_Tibt & 13.2 & \textbf{17.2} & \underline{15.7} & bod\_Tibt & \underline{21.6} & \textbf{25.0} & 14.7 \\
dzo\_Tibt & \underline{17.2} & \textbf{19.1} & 14.2 & dzo\_Tibt & \underline{13.2} & \textbf{16.2} & 9.3 & dzo\_Tibt & 14.2 & \textbf{18.1} & \underline{14.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
\toprule
Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined \\
\midrule
ace\_Arab & \underline{22.1} & 17.6 & \textbf{24.5} & ace\_Arab & \underline{17.6} & 11.8 & \textbf{19.6} & ace\_Arab & \underline{29.4} & 16.7 & \textbf{29.9} \\
acm\_Arab & \underline{79.9} & 10.3 & \textbf{81.4} & acm\_Arab & \underline{63.7} & 22.5 & \textbf{70.1} & acm\_Arab & \textbf{77.0} & 22.5 & \underline{73.0} \\
acq\_Arab & \underline{78.9} & 12.7 & \textbf{81.9} & acq\_Arab & \underline{62.3} & 15.2 & \textbf{67.2} & acq\_Arab & \textbf{77.0} & 21.1 & \underline{74.0} \\
aeb\_Arab & \textbf{76.5} & 12.3 & \underline{74.5} & aeb\_Arab & \underline{58.8} & 17.6 & \textbf{65.7} & aeb\_Arab & \textbf{72.1} & 20.1 & \underline{69.6} \\
ajp\_Arab & \textbf{82.4} & 19.1 & \underline{76.5} & ajp\_Arab & \underline{60.3} & 17.2 & \textbf{65.7} & ajp\_Arab & \textbf{72.5} & 26.0 & \underline{70.1} \\
apc\_Arab & \underline{79.9} & 17.6 & \textbf{81.9} & apc\_Arab & \underline{56.9} & 16.2 & \textbf{65.2} & apc\_Arab & \textbf{75.5} & 24.0 & \underline{73.5} \\
ars\_Arab & \underline{78.4} & 10.8 & \textbf{78.9} & ars\_Arab & \underline{61.3} & 15.2 & \textbf{71.1} & ars\_Arab & \textbf{77.5} & 20.1 & \underline{75.0} \\
ary\_Arab & \underline{77.0} & 13.2 & \textbf{77.5} & ary\_Arab & \underline{53.9} & 16.7 & \textbf{62.7} & ary\_Arab & \textbf{75.0} & 19.6 & \underline{71.1} \\
azb\_Arab & \textbf{42.6} & 17.6 & \underline{41.2} & azb\_Arab & \underline{29.9} & 17.2 & \textbf{43.1} & azb\_Arab & \textbf{56.4} & 22.5 & \underline{52.0} \\
ckb\_Arab & \underline{23.5} & 20.6 & \textbf{27.0} & ckb\_Arab & 16.7 & \underline{18.1} & \textbf{22.1} & ckb\_Arab & \underline{30.9} & 26.5 & \textbf{34.8} \\
knc\_Arab & \textbf{24.5} & \underline{21.1} & 20.1 & knc\_Arab & 16.7 & \underline{18.6} & \textbf{20.6} & knc\_Arab & 23.0 & \underline{24.5} & \textbf{25.0} \\
pbt\_Arab & \textbf{56.9} & 30.9 & \underline{50.5} & pbt\_Arab & \underline{25.5} & 22.5 & \textbf{29.9} & pbt\_Arab & \textbf{54.9} & 32.8 & \underline{50.5} \\
pes\_Arab & \textbf{68.1} & 25.0 & \underline{64.7} & pes\_Arab & \underline{53.4} & 21.1 & \textbf{64.7} & pes\_Arab & \textbf{73.5} & 32.8 & \underline{70.1} \\
prs\_Arab & \textbf{66.7} & 21.1 & \underline{62.3} & prs\_Arab & \underline{54.4} & 20.1 & \textbf{62.3} & prs\_Arab & \textbf{73.5} & 32.8 & \underline{67.6} \\
uig\_Arab & \textbf{23.0} & 17.6 & \underline{20.6} & uig\_Arab & 17.2 & \underline{17.2} & \textbf{22.1} & uig\_Arab & \underline{35.8} & 30.9 & \textbf{39.2} \\
hye\_Armn & 20.1 & \textbf{31.4} & \underline{28.4} & hye\_Armn & 17.2 & \textbf{26.0} & \underline{22.1} & hye\_Armn & 40.2 & \underline{40.2} & \textbf{44.1} \\
asm\_Beng & \underline{77.9} & 16.2 & \textbf{78.4} & asm\_Beng & \underline{26.0} & 25.5 & \textbf{38.2} & asm\_Beng & \textbf{49.5} & 40.2 & \underline{45.1} \\
ben\_Beng & \underline{75.0} & 17.6 & \textbf{80.4} & ben\_Beng & \underline{37.7} & 27.9 & \textbf{50.5} & ben\_Beng & \textbf{62.7} & 38.2 & \underline{54.4} \\
bak\_Cyrl & \underline{49.0} & \textbf{51.0} & 44.1 & bak\_Cyrl & 41.7 & \underline{42.2} & \textbf{46.1} & bak\_Cyrl & \underline{59.8} & 57.8 & \textbf{61.3} \\
kaz\_Cyrl & \underline{45.6} & \textbf{49.0} & 44.1 & kaz\_Cyrl & 32.8 & \textbf{43.1} & \underline{35.3} & kaz\_Cyrl & \textbf{58.8} & 53.4 & \underline{57.8} \\
kir\_Cyrl & \underline{45.6} & \textbf{48.5} & 44.6 & kir\_Cyrl & 38.7 & \textbf{41.2} & 41.2 & kir\_Cyrl & \textbf{63.7} & 56.4 & \underline{62.3} \\
mkd\_Cyrl & 45.1 & \textbf{49.0} & \underline{48.5} & mkd\_Cyrl & \underline{64.7} & 59.8 & \textbf{66.2} & mkd\_Cyrl & \textbf{76.0} & 68.1 & 76.0 \\
rus\_Cyrl & \underline{66.7} & 57.4 & \textbf{70.6} & rus\_Cyrl & \underline{73.5} & 66.2 & \textbf{77.5} & rus\_Cyrl & \textbf{83.8} & 77.5 & \underline{80.9} \\
srp\_Cyrl & 43.1 & \textbf{51.5} & \underline{49.0} & srp\_Cyrl & \underline{70.1} & 69.6 & \textbf{74.0} & srp\_Cyrl & \textbf{83.3} & 80.9 & \underline{82.4} \\
tgk\_Cyrl & 33.3 & \textbf{40.2} & \underline{35.8} & tgk\_Cyrl & 25.0 & \textbf{31.9} & \underline{28.9} & tgk\_Cyrl & 49.5 & \textbf{52.0} & \underline{49.5} \\
ukr\_Cyrl & \underline{52.5} & 50.0 & \textbf{53.9} & ukr\_Cyrl & \underline{74.0} & 55.4 & \textbf{75.5} & ukr\_Cyrl & \underline{80.4} & 71.6 & \textbf{81.4} \\
awa\_Deva & \textbf{77.9} & 15.7 & \underline{77.0} & awa\_Deva & \underline{52.0} & 34.8 & \textbf{62.3} & awa\_Deva & \textbf{64.2} & 45.6 & \underline{61.3} \\
bho\_Deva & \textbf{76.0} & 17.2 & \underline{75.5} & bho\_Deva & \underline{41.7} & 32.8 & \textbf{49.5} & bho\_Deva & \textbf{59.3} & 45.6 & \underline{57.4} \\
hin\_Deva & \textbf{79.9} & 19.6 & \underline{78.9} & hin\_Deva & \underline{52.9} & 41.7 & \textbf{62.3} & hin\_Deva & \textbf{67.6} & 56.9 & \underline{66.7} \\
hne\_Deva & \textbf{75.5} & 17.2 & \underline{74.5} & hne\_Deva & \underline{44.6} & 29.9 & \textbf{54.4} & hne\_Deva & \underline{60.8} & 42.2 & \textbf{61.3} \\
kas\_Deva & \textbf{59.8} & 25.5 & \underline{57.4} & kas\_Deva & \underline{31.4} & 24.0 & \textbf{36.8} & kas\_Deva & \textbf{50.0} & 34.3 & \underline{48.5} \\
mag\_Deva & \underline{77.9} & 15.2 & \textbf{78.9} & mag\_Deva & \underline{45.1} & 29.4 & \textbf{56.4} & mag\_Deva & \textbf{59.3} & 42.6 & \underline{55.9} \\
mai\_Deva & \underline{77.0} & 15.2 & \textbf{77.9} & mai\_Deva & \underline{45.1} & 34.8 & \textbf{56.9} & mai\_Deva & \textbf{60.3} & 39.2 & \underline{59.8} \\
npi\_Deva & \underline{78.4} & 22.1 & \textbf{79.4} & npi\_Deva & \underline{50.5} & 33.8 & \textbf{52.5} & npi\_Deva & \textbf{62.7} & 49.5 & \underline{55.9} \\
san\_Deva & \textbf{70.1} & 16.7 & \underline{64.7} & san\_Deva & \underline{39.2} & 33.8 & \textbf{46.1} & san\_Deva & \textbf{52.0} & 46.1 & \underline{50.5} \\
amh\_Ethi & \underline{17.2} & \textbf{18.6} & 14.7 & amh\_Ethi & 14.7 & \textbf{17.6} & \underline{16.2} & amh\_Ethi & 21.6 & \textbf{27.5} & \underline{25.0} \\
tir\_Ethi & \underline{18.1} & \textbf{19.6} & 14.7 & tir\_Ethi & 14.7 & \textbf{16.7} & \underline{15.7} & tir\_Ethi & 21.1 & \underline{23.0} & \textbf{23.5} \\
kat\_Geor & 25.0 & \textbf{46.6} & \underline{35.3} & kat\_Geor & 23.5 & \textbf{39.7} & \underline{28.9} & kat\_Geor & 49.5 & \underline{52.0} & \textbf{56.9} \\
ell\_Grek & \underline{32.8} & \textbf{49.5} & 31.4 & ell\_Grek & \underline{53.9} & 39.7 & \textbf{63.2} & ell\_Grek & \textbf{74.0} & 60.8 & \underline{69.6} \\
pan\_Guru & \underline{78.9} & 10.8 & \textbf{79.4} & pan\_Guru & 16.7 & \underline{19.1} & \textbf{20.6} & pan\_Guru & \underline{27.5} & \textbf{31.9} & 27.0 \\
zho\_Hans & \underline{80.9} & 21.6 & \textbf{83.8} & zho\_Hans & \underline{72.1} & 15.7 & \textbf{78.4} & zho\_Hans & \textbf{81.4} & 31.4 & \underline{80.9} \\
yue\_Hant & \underline{78.9} & 16.2 & \textbf{81.4} & yue\_Hant & \underline{70.1} & 14.7 & \textbf{76.0} & yue\_Hant & \underline{77.5} & 24.5 & \textbf{78.4} \\
zho\_Hant & \underline{82.8} & 14.7 & \textbf{83.8} & zho\_Hant & \underline{72.5} & 11.8 & \textbf{76.0} & zho\_Hant & \underline{80.4} & 27.9 & \textbf{81.4} \\
heb\_Hebr & \textbf{27.5} & 20.1 & \underline{23.0} & heb\_Hebr & \underline{40.7} & 13.2 & \textbf{47.5} & heb\_Hebr & \textbf{65.2} & 16.2 & \underline{60.8} \\
ydd\_Hebr & \textbf{23.0} & 23.0 & 21.6 & ydd\_Hebr & \underline{20.6} & 18.6 & \textbf{24.5} & ydd\_Hebr & \textbf{32.8} & 23.0 & \underline{28.4} \\
jpn\_Jpan & \textbf{78.9} & 17.6 & \underline{77.5} & jpn\_Jpan & \underline{66.7} & 14.7 & \textbf{76.5} & jpn\_Jpan & \textbf{81.4} & 25.0 & \underline{77.5} \\
khm\_Khmr & \textbf{38.7} & \underline{37.3} & 33.3 & khm\_Khmr & 23.0 & \underline{23.5} & \textbf{24.0} & khm\_Khmr & \textbf{42.2} & 32.8 & \underline{39.2} \\
kan\_Knda & \underline{74.5} & 20.6 & \textbf{77.5} & kan\_Knda & 21.1 & \textbf{26.0} & \underline{25.0} & kan\_Knda & \underline{41.7} & 38.2 & \textbf{42.2} \\
lao\_Laoo & \underline{33.8} & \textbf{43.1} & 30.4 & lao\_Laoo & 20.6 & \textbf{26.0} & \underline{25.0} & lao\_Laoo & \textbf{36.3} & 32.8 & \underline{34.8} \\
mal\_Mlym & \underline{76.5} & 16.7 & \textbf{80.9} & mal\_Mlym & 19.6 & \underline{20.1} & \textbf{24.5} & mal\_Mlym & \underline{28.4} & \textbf{32.4} & 27.0 \\
mya\_Mymr & \underline{18.6} & \textbf{25.0} & 17.6 & mya\_Mymr & \textbf{20.1} & \underline{19.1} & 18.6 & mya\_Mymr & \textbf{27.9} & 22.1 & \underline{24.0} \\
shn\_Mymr & \underline{31.9} & \textbf{39.2} & 29.4 & shn\_Mymr & \textbf{32.4} & \underline{31.4} & 27.9 & shn\_Mymr & 35.3 & \textbf{39.2} & \underline{38.7} \\
nqo\_Nkoo & \textbf{15.7} & 15.7 & 12.3 & nqo\_Nkoo & \textbf{16.7} & 14.2 & 16.7 & nqo\_Nkoo & 15.2 & \textbf{18.6} & \underline{17.2} \\
sat\_Olck & \underline{15.2} & \textbf{20.6} & 12.7 & sat\_Olck & \underline{14.7} & 13.2 & \textbf{17.2} & sat\_Olck & 9.8 & \textbf{13.2} & \underline{11.3} \\
ory\_Orya & \textbf{78.4} & 19.1 & \underline{77.0} & ory\_Orya & 17.2 & \textbf{26.0} & \underline{20.6} & ory\_Orya & 22.1 & \textbf{44.1} & \underline{30.9} \\
sin\_Sinh & \textbf{18.6} & 15.7 & \underline{15.7} & sin\_Sinh & 18.1 & \textbf{26.0} & \underline{23.5} & sin\_Sinh & 26.5 & \textbf{35.8} & \underline{28.4} \\
tam\_Taml & \textbf{77.9} & 16.2 & 77.9 & tam\_Taml & \underline{20.1} & 14.7 & \textbf{33.8} & tam\_Taml & \textbf{37.3} & 23.0 & \underline{32.8} \\
tel\_Telu & \underline{75.0} & 20.6 & \textbf{76.5} & tel\_Telu & 18.1 & \textbf{27.5} & \underline{23.0} & tel\_Telu & 30.9 & \textbf{45.6} & \underline{37.7} \\
tzm\_Tfng & \textbf{20.6} & 16.2 & \underline{16.7} & tzm\_Tfng & 13.7 & \underline{14.2} & \textbf{16.2} & tzm\_Tfng & 15.7 & \underline{18.6} & \textbf{19.1} \\
bod\_Tibt & \textbf{20.1} & 15.7 & \underline{19.1} & bod\_Tibt & 16.2 & \textbf{18.1} & \underline{16.7} & bod\_Tibt & \underline{22.5} & 17.2 & \textbf{23.0} \\
dzo\_Tibt & \underline{15.7} & 12.7 & \textbf{16.7} & dzo\_Tibt & 15.2 & \textbf{16.2} & \underline{15.7} & dzo\_Tibt & \textbf{20.6} & 14.7 & \underline{19.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
\toprule
Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined \\
\midrule
arb\_Arab & 45.9 & \underline{45.9} & \textbf{46.8} & arb\_Arab & 53.2 & \textbf{54.1} & \underline{53.2} & arb\_Arab & \underline{49.5} & 46.8 & \textbf{55.0} \\
ary\_Arab & 34.2 & \textbf{41.4} & \underline{36.9} & ary\_Arab & 43.2 & \underline{45.0} & \textbf{45.9} & ary\_Arab & \underline{36.0} & 35.1 & \textbf{44.1} \\
arz\_Arab & 35.1 & \underline{35.1} & \textbf{36.9} & arz\_Arab & 44.1 & \textbf{45.9} & 45.9 & arz\_Arab & \underline{40.5} & 36.9 & \textbf{41.4} \\
azb\_Arab & \textbf{43.2} & \underline{42.3} & 39.6 & azb\_Arab & 46.8 & \textbf{50.5} & \underline{48.6} & azb\_Arab & 41.4 & \underline{41.4} & \textbf{43.2} \\
ckb\_Arab & 45.0 & \underline{46.8} & \textbf{47.7} & ckb\_Arab & 46.8 & \textbf{48.6} & 48.6 & ckb\_Arab & 43.2 & \textbf{44.1} & \underline{43.2} \\
fas\_Arab & \textbf{53.2} & 49.5 & 53.2 & fas\_Arab & 53.2 & \textbf{55.0} & 55.0 & fas\_Arab & \textbf{49.5} & \underline{49.5} & 49.5 \\
pes\_Arab & \underline{53.6} & 46.4 & \textbf{55.5} & pes\_Arab & 50.0 & \underline{51.8} & \textbf{55.5} & pes\_Arab & \underline{49.1} & 48.2 & \textbf{50.0} \\
prs\_Arab & \textbf{56.8} & 54.1 & \underline{55.9} & prs\_Arab & \textbf{60.4} & 59.5 & \underline{59.5} & prs\_Arab & \underline{56.8} & 53.2 & \textbf{57.7} \\
snd\_Arab & \textbf{54.1} & 53.2 & \underline{53.2} & snd\_Arab & \textbf{55.9} & 54.1 & 55.9 & snd\_Arab & 48.6 & \textbf{49.5} & 49.5 \\
hye\_Armn & 45.9 & \textbf{47.7} & \underline{45.9} & hye\_Armn & 52.3 & \textbf{58.6} & \underline{53.2} & hye\_Armn & 52.3 & \underline{52.3} & \textbf{55.9} \\
asm\_Beng & 36.0 & \textbf{37.8} & \underline{36.9} & asm\_Beng & \textbf{45.0} & 36.9 & \underline{38.7} & asm\_Beng & \textbf{48.6} & 36.0 & \underline{46.8} \\
ben\_Beng & \textbf{40.5} & 37.8 & 40.5 & ben\_Beng & \textbf{47.7} & \underline{45.0} & 43.2 & ben\_Beng & \textbf{47.7} & 42.3 & \underline{45.0} \\
alt\_Cyrl & \textbf{48.6} & 48.6 & 45.9 & alt\_Cyrl & \textbf{53.2} & \underline{52.3} & 46.8 & alt\_Cyrl & \textbf{47.7} & \underline{46.8} & 45.9 \\
bak\_Cyrl & \textbf{45.0} & 45.0 & 43.2 & bak\_Cyrl & 51.4 & \textbf{55.9} & \underline{51.4} & bak\_Cyrl & 46.8 & \textbf{51.4} & \underline{46.8} \\
bel\_Cyrl & \textbf{45.9} & 43.2 & \underline{45.0} & bel\_Cyrl & 51.4 & \textbf{55.0} & \underline{52.3} & bel\_Cyrl & 45.0 & \textbf{45.9} & \underline{45.0} \\
bul\_Cyrl & \textbf{41.4} & 36.9 & \underline{37.8} & bul\_Cyrl & \textbf{44.1} & \underline{42.3} & 41.4 & bul\_Cyrl & \textbf{46.8} & 44.1 & \underline{44.1} \\
che\_Cyrl & \textbf{36.0} & \underline{36.0} & 36.0 & che\_Cyrl & 40.5 & \textbf{44.1} & \underline{41.4} & che\_Cyrl & 33.3 & \underline{34.2} & \textbf{35.1} \\
chv\_Cyrl & 46.8 & \textbf{48.6} & \underline{47.7} & chv\_Cyrl & 50.5 & \textbf{52.3} & \underline{51.4} & chv\_Cyrl & \underline{42.3} & 41.4 & \textbf{45.9} \\
crh\_Cyrl & \underline{47.7} & \textbf{48.6} & 46.8 & crh\_Cyrl & \underline{48.6} & 47.7 & \textbf{49.5} & crh\_Cyrl & \textbf{51.4} & 45.9 & \underline{48.6} \\
kaz\_Cyrl & \underline{45.0} & 44.1 & \textbf{48.6} & kaz\_Cyrl & \underline{50.5} & \textbf{52.3} & 46.8 & kaz\_Cyrl & \textbf{55.0} & \underline{53.2} & 52.3 \\
kir\_Cyrl & \textbf{62.2} & \underline{61.3} & 59.5 & kir\_Cyrl & 62.2 & \textbf{64.0} & \underline{63.1} & kir\_Cyrl & 56.8 & \textbf{59.5} & \underline{58.6} \\
kjh\_Cyrl & 42.3 & \textbf{44.1} & 44.1 & kjh\_Cyrl & 49.5 & \textbf{50.5} & \underline{49.5} & kjh\_Cyrl & 42.3 & \textbf{47.7} & \underline{45.0} \\
kmr\_Cyrl & \textbf{38.7} & 37.8 & 38.7 & kmr\_Cyrl & 44.1 & \textbf{45.0} & 45.0 & kmr\_Cyrl & \textbf{43.2} & 43.2 & 39.6 \\
krc\_Cyrl & \textbf{45.0} & 41.4 & \underline{42.3} & krc\_Cyrl & 49.5 & \textbf{55.9} & \underline{51.4} & krc\_Cyrl & \textbf{45.9} & 45.9 & 45.0 \\
mhr\_Cyrl & 48.2 & \underline{50.9} & \textbf{51.8} & mhr\_Cyrl & \textbf{50.0} & \underline{49.1} & 44.5 & mhr\_Cyrl & \textbf{50.9} & 44.5 & \underline{49.1} \\
mkd\_Cyrl & 54.1 & \textbf{57.7} & \underline{55.9} & mkd\_Cyrl & \textbf{61.3} & 61.3 & 57.7 & mkd\_Cyrl & \textbf{56.8} & 53.2 & \underline{55.0} \\
myv\_Cyrl & 36.0 & \textbf{38.7} & 38.7 & myv\_Cyrl & \textbf{46.8} & 44.1 & 46.8 & myv\_Cyrl & \textbf{45.0} & 45.0 & 40.5 \\
oss\_Cyrl & 47.7 & \textbf{48.6} & 48.6 & oss\_Cyrl & 52.3 & \textbf{53.2} & \underline{52.3} & oss\_Cyrl & 46.8 & \textbf{48.6} & \underline{47.7} \\
rus\_Cyrl & 43.2 & \underline{44.1} & \textbf{45.9} & rus\_Cyrl & 46.8 & \textbf{48.6} & 48.6 & rus\_Cyrl & \textbf{45.0} & 45.0 & 42.3 \\
sah\_Cyrl & 48.6 & \textbf{49.5} & \underline{48.6} & sah\_Cyrl & 48.6 & \textbf{56.8} & \underline{53.2} & sah\_Cyrl & 45.9 & \underline{46.8} & \textbf{50.5} \\
tat\_Cyrl & 43.2 & \textbf{45.0} & \underline{43.2} & tat\_Cyrl & \textbf{53.2} & 49.5 & \underline{51.4} & tat\_Cyrl & 47.7 & \underline{47.7} & \textbf{50.5} \\
tgk\_Cyrl & \underline{45.9} & \textbf{48.6} & 44.1 & tgk\_Cyrl & \textbf{54.1} & 50.5 & \underline{50.5} & tgk\_Cyrl & \textbf{47.7} & 47.7 & 46.8 \\
tyv\_Cyrl & 36.0 & \textbf{39.6} & 39.6 & tyv\_Cyrl & 45.0 & \textbf{47.7} & \underline{45.0} & tyv\_Cyrl & \textbf{47.7} & \underline{45.9} & 43.2 \\
udm\_Cyrl & 42.3 & \textbf{44.1} & \underline{43.2} & udm\_Cyrl & \underline{45.0} & 43.2 & \textbf{48.6} & udm\_Cyrl & \underline{43.2} & \textbf{44.1} & 41.4 \\
ukr\_Cyrl & \textbf{50.5} & 49.5 & 50.5 & ukr\_Cyrl & 49.5 & \textbf{55.9} & \underline{53.2} & ukr\_Cyrl & 48.6 & \textbf{50.5} & \underline{48.6} \\
uzn\_Cyrl & 43.2 & \textbf{46.8} & \underline{43.2} & uzn\_Cyrl & 48.6 & \underline{49.5} & \textbf{50.5} & uzn\_Cyrl & \underline{43.2} & \textbf{50.5} & 41.4 \\
hin\_Deva & \textbf{55.0} & 45.9 & \underline{51.4} & hin\_Deva & 47.7 & \underline{47.7} & \textbf{50.5} & hin\_Deva & 46.8 & \textbf{50.5} & \underline{47.7} \\
hne\_Deva & \textbf{55.9} & \underline{55.0} & 52.3 & hne\_Deva & \textbf{61.3} & 58.6 & \underline{58.6} & hne\_Deva & \textbf{57.7} & 55.9 & \underline{55.9} \\
mai\_Deva & \textbf{45.0} & 45.0 & 44.1 & mai\_Deva & 52.3 & \textbf{55.0} & \underline{53.2} & mai\_Deva & \underline{49.5} & 45.9 & \textbf{51.4} \\
mar\_Deva & \textbf{49.5} & 44.1 & \underline{48.6} & mar\_Deva & 48.6 & \underline{49.5} & \textbf{51.4} & mar\_Deva & \textbf{49.5} & 42.3 & \underline{48.6} \\
nep\_Deva & \textbf{51.4} & 45.9 & \underline{50.5} & nep\_Deva & \underline{57.7} & 55.9 & \textbf{58.6} & nep\_Deva & \textbf{54.1} & 45.9 & \underline{48.6} \\
npi\_Deva & \textbf{55.9} & 50.5 & 55.9 & npi\_Deva & \underline{55.0} & 54.1 & \textbf{57.7} & npi\_Deva & \textbf{59.5} & 49.5 & \underline{52.3} \\
suz\_Deva & 42.3 & \textbf{45.0} & \underline{42.3} & suz\_Deva & \underline{47.7} & 46.8 & \textbf{49.5} & suz\_Deva & 45.0 & \textbf{47.7} & 47.7 \\
mdy\_Ethi & 46.8 & \textbf{48.6} & \underline{47.7} & mdy\_Ethi & 45.9 & \textbf{49.5} & \underline{47.7} & mdy\_Ethi & \underline{45.0} & \textbf{45.9} & 42.3 \\
tir\_Ethi & \underline{37.8} & 35.1 & \textbf{38.7} & tir\_Ethi & \underline{41.4} & \textbf{42.3} & 38.7 & tir\_Ethi & \underline{31.5} & \textbf{34.2} & 28.8 \\
kat\_Geor & \underline{43.2} & 42.3 & \textbf{45.0} & kat\_Geor & 45.0 & \textbf{50.5} & \underline{46.8} & kat\_Geor & 43.2 & \underline{45.9} & \textbf{49.5} \\
ell\_Grek & 44.1 & \underline{44.1} & \textbf{45.0} & ell\_Grek & \underline{48.6} & \textbf{52.3} & 46.8 & ell\_Grek & \textbf{49.5} & \underline{48.6} & 45.9 \\
guj\_Gujr & \textbf{45.9} & 45.9 & 45.0 & guj\_Gujr & 47.7 & \textbf{55.9} & \underline{52.3} & guj\_Gujr & \textbf{51.4} & 44.1 & \underline{49.5} \\
pan\_Guru & \underline{44.1} & 40.5 & \textbf{45.0} & pan\_Guru & \textbf{46.8} & 42.3 & \underline{44.1} & pan\_Guru & \textbf{46.8} & 41.4 & \underline{45.9} \\
kor\_Hang & 48.6 & \textbf{49.5} & 49.5 & kor\_Hang & 51.4 & \textbf{55.9} & \underline{53.2} & kor\_Hang & 52.3 & \textbf{56.8} & \underline{53.2} \\
cmn\_Hani & \underline{44.1} & 40.5 & \textbf{49.5} & cmn\_Hani & \textbf{54.1} & 49.5 & 54.1 & cmn\_Hani & \underline{54.1} & 43.2 & \textbf{55.0} \\
lzh\_Hani & 51.4 & \textbf{55.9} & \underline{53.2} & lzh\_Hani & \underline{55.9} & 48.6 & \textbf{56.8} & lzh\_Hani & \underline{53.2} & 49.5 & \textbf{56.8} \\
yue\_Hani & \underline{45.9} & 43.2 & \textbf{52.3} & yue\_Hani & \textbf{54.1} & 41.4 & \underline{51.4} & yue\_Hani & \textbf{53.2} & 48.6 & \underline{52.3} \\
khm\_Khmr & 52.3 & \textbf{55.9} & \underline{54.1} & khm\_Khmr & 55.9 & \underline{56.8} & \textbf{59.5} & khm\_Khmr & 52.3 & \textbf{53.2} & \underline{52.3} \\
lao\_Laoo & 47.7 & \textbf{51.4} & \underline{49.5} & lao\_Laoo & \underline{51.4} & 48.6 & \textbf{53.2} & lao\_Laoo & \textbf{56.8} & \underline{56.8} & 56.8 \\
ksw\_Mymr & \underline{39.6} & \textbf{40.5} & 37.8 & ksw\_Mymr & \textbf{49.5} & \underline{43.2} & 39.6 & ksw\_Mymr & \textbf{42.3} & 40.5 & \underline{40.5} \\
mya\_Mymr & \textbf{51.4} & 47.7 & \underline{48.6} & mya\_Mymr & \textbf{53.2} & 50.5 & \underline{51.4} & mya\_Mymr & 41.4 & \underline{41.4} & \textbf{43.2} \\
ori\_Orya & \textbf{51.4} & 51.4 & 47.7 & ori\_Orya & \textbf{55.9} & \underline{51.4} & 49.5 & ori\_Orya & \textbf{54.1} & 45.0 & \underline{52.3} \\
ory\_Orya & \textbf{53.2} & 49.5 & \underline{52.3} & ory\_Orya & \underline{51.4} & 49.5 & \textbf{55.9} & ory\_Orya & \textbf{59.5} & 52.3 & \underline{58.6} \\
sin\_Sinh & 41.4 & \underline{43.2} & \textbf{45.0} & sin\_Sinh & \underline{46.8} & \textbf{51.4} & 45.0 & sin\_Sinh & 42.3 & \textbf{45.0} & \underline{44.1} \\
tam\_Taml & 55.0 & \textbf{56.8} & \underline{55.9} & tam\_Taml & \underline{55.0} & 54.1 & \textbf{61.3} & tam\_Taml & \textbf{60.4} & 55.0 & \underline{57.7} \\
tel\_Telu & \underline{38.7} & 36.0 & \textbf{41.4} & tel\_Telu & \textbf{52.3} & 46.8 & \underline{48.6} & tel\_Telu & \textbf{51.4} & 41.4 & \underline{49.5} \\
tha\_Thai & 45.0 & \underline{45.0} & \textbf{45.9} & tha\_Thai & 46.8 & \underline{46.8} & \textbf{48.6} & tha\_Thai & \underline{41.4} & 39.6 & \textbf{42.3} \\
dzo\_Tibt & \underline{42.3} & 41.4 & \textbf{45.9} & dzo\_Tibt & \underline{41.4} & 40.5 & \textbf{44.1} & dzo\_Tibt & \textbf{43.2} & 43.2 & 39.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrr|lrrr|lrrr}
\toprule
Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined & Language & \original & \transliteration & \combined \\
\midrule
arb\_Arab & \underline{49.5} & 45.9 & \textbf{51.4} & arb\_Arab & 43.2 & \textbf{45.9} & 45.9 & arb\_Arab & \textbf{62.2} & 48.6 & \underline{61.3} \\
ary\_Arab & \textbf{38.7} & 30.6 & 38.7 & ary\_Arab & \underline{32.4} & \textbf{35.1} & 29.7 & ary\_Arab & \textbf{55.9} & 38.7 & \underline{50.5} \\
arz\_Arab & \textbf{45.0} & 35.1 & \underline{41.4} & arz\_Arab & 31.5 & \textbf{39.6} & \underline{34.2} & arz\_Arab & \underline{54.1} & 47.7 & \textbf{58.6} \\
azb\_Arab & \underline{47.7} & 43.2 & \textbf{48.6} & azb\_Arab & 39.6 & \textbf{42.3} & 42.3 & azb\_Arab & \underline{51.4} & 42.3 & \textbf{55.9} \\
ckb\_Arab & \underline{45.0} & \textbf{47.7} & 42.3 & ckb\_Arab & \underline{44.1} & \textbf{45.0} & 42.3 & ckb\_Arab & \textbf{47.7} & 44.1 & \underline{46.8} \\
fas\_Arab & \textbf{57.7} & \underline{51.4} & 49.5 & fas\_Arab & 49.5 & \underline{50.5} & \textbf{53.2} & fas\_Arab & \textbf{66.7} & 46.8 & \underline{63.1} \\
pes\_Arab & \textbf{59.1} & 51.8 & \underline{56.4} & pes\_Arab & \underline{50.9} & 49.1 & \textbf{56.4} & pes\_Arab & \textbf{64.5} & 49.1 & \underline{62.7} \\
prs\_Arab & \textbf{55.9} & 55.9 & 52.3 & prs\_Arab & 50.5 & \underline{55.0} & \textbf{55.9} & prs\_Arab & \textbf{65.8} & 59.5 & \underline{64.0} \\
snd\_Arab & \textbf{56.8} & 50.5 & \underline{52.3} & snd\_Arab & 44.1 & \textbf{46.8} & \underline{45.0} & snd\_Arab & \textbf{62.2} & 51.4 & 62.2 \\
hye\_Armn & 45.9 & \textbf{46.8} & \underline{45.9} & hye\_Armn & 45.9 & \underline{50.5} & \textbf{53.2} & hye\_Armn & \textbf{55.0} & 53.2 & \underline{53.2} \\
asm\_Beng & \underline{55.0} & 43.2 & \textbf{55.9} & asm\_Beng & \underline{45.9} & 44.1 & \textbf{49.5} & asm\_Beng & \textbf{55.9} & 50.5 & \underline{53.2} \\
ben\_Beng & \textbf{52.3} & 45.0 & 52.3 & ben\_Beng & 40.5 & \textbf{45.9} & \underline{45.0} & ben\_Beng & \textbf{57.7} & 48.6 & \underline{56.8} \\
alt\_Cyrl & \underline{45.0} & \textbf{46.8} & 44.1 & alt\_Cyrl & \underline{44.1} & 43.2 & \textbf{48.6} & alt\_Cyrl & 45.9 & \textbf{48.6} & \underline{45.9} \\
bak\_Cyrl & 49.5 & \underline{49.5} & \textbf{50.5} & bak\_Cyrl & 45.0 & \textbf{47.7} & \underline{46.8} & bak\_Cyrl & \underline{48.6} & \textbf{52.3} & 47.7 \\
bel\_Cyrl & \textbf{48.6} & 39.6 & \underline{45.9} & bel\_Cyrl & \textbf{47.7} & \underline{44.1} & 42.3 & bel\_Cyrl & 55.9 & \textbf{58.6} & 58.6 \\
bul\_Cyrl & \textbf{48.6} & \underline{45.0} & 43.2 & bul\_Cyrl & \textbf{45.0} & 45.0 & 44.1 & bul\_Cyrl & \underline{61.3} & 57.7 & \textbf{64.0} \\
che\_Cyrl & \textbf{36.9} & 36.9 & 35.1 & che\_Cyrl & 37.8 & \textbf{42.3} & \underline{41.4} & che\_Cyrl & \textbf{42.3} & 36.9 & \underline{40.5} \\
chv\_Cyrl & 45.0 & \textbf{45.9} & \underline{45.0} & chv\_Cyrl & 43.2 & \underline{43.2} & \textbf{44.1} & chv\_Cyrl & 45.0 & \underline{50.5} & \textbf{51.4} \\
crh\_Cyrl & 47.7 & \underline{49.5} & \textbf{51.4} & crh\_Cyrl & \textbf{49.5} & 47.7 & 49.5 & crh\_Cyrl & \underline{56.8} & \textbf{59.5} & 55.9 \\
kaz\_Cyrl & \textbf{51.4} & \underline{50.5} & 48.6 & kaz\_Cyrl & \underline{49.5} & \textbf{53.2} & 47.7 & kaz\_Cyrl & \textbf{55.0} & \underline{53.2} & 51.4 \\
kir\_Cyrl & \underline{47.7} & \textbf{53.2} & 46.8 & kir\_Cyrl & 51.4 & \underline{53.2} & \textbf{56.8} & kir\_Cyrl & 53.2 & \underline{57.7} & \textbf{60.4} \\
kjh\_Cyrl & \textbf{45.0} & \underline{43.2} & 41.4 & kjh\_Cyrl & \textbf{44.1} & 42.3 & \underline{43.2} & kjh\_Cyrl & 47.7 & \underline{49.5} & \textbf{51.4} \\
kmr\_Cyrl & \underline{45.0} & \textbf{46.8} & 40.5 & kmr\_Cyrl & \underline{39.6} & \textbf{40.5} & 38.7 & kmr\_Cyrl & 39.6 & \textbf{41.4} & \underline{39.6} \\
krc\_Cyrl & \underline{48.6} & 47.7 & \textbf{49.5} & krc\_Cyrl & \textbf{45.9} & 44.1 & \underline{45.0} & krc\_Cyrl & \textbf{55.0} & \underline{52.3} & 50.5 \\
mhr\_Cyrl & 45.5 & \underline{45.5} & \textbf{46.4} & mhr\_Cyrl & 47.3 & \textbf{51.8} & \underline{50.0} & mhr\_Cyrl & 45.5 & \underline{46.4} & \textbf{50.0} \\
mkd\_Cyrl & \textbf{56.8} & 55.0 & \underline{55.9} & mkd\_Cyrl & \underline{52.3} & 51.4 & \textbf{53.2} & mkd\_Cyrl & 66.7 & \textbf{72.1} & \underline{67.6} \\
myv\_Cyrl & \underline{40.5} & \textbf{44.1} & 38.7 & myv\_Cyrl & \underline{39.6} & 36.9 & \textbf{41.4} & myv\_Cyrl & 45.0 & \textbf{47.7} & \underline{45.9} \\
oss\_Cyrl & \textbf{49.5} & \underline{45.9} & 45.0 & oss\_Cyrl & \textbf{49.5} & 45.9 & \underline{48.6} & oss\_Cyrl & \underline{47.7} & \textbf{49.5} & 45.0 \\
rus\_Cyrl & 50.5 & \textbf{52.3} & \underline{50.5} & rus\_Cyrl & \textbf{49.5} & 47.7 & \underline{48.6} & rus\_Cyrl & 57.7 & \textbf{64.9} & \underline{64.0} \\
sah\_Cyrl & \textbf{44.1} & \underline{43.2} & 40.5 & sah\_Cyrl & 40.5 & \textbf{41.4} & 41.4 & sah\_Cyrl & \underline{45.9} & 44.1 & \textbf{47.7} \\
tat\_Cyrl & 45.9 & \textbf{46.8} & \underline{45.9} & tat\_Cyrl & 47.7 & \textbf{50.5} & \underline{47.7} & tat\_Cyrl & \textbf{53.2} & 47.7 & \underline{51.4} \\
tgk\_Cyrl & 48.6 & \textbf{49.5} & \underline{48.6} & tgk\_Cyrl & 42.3 & \underline{44.1} & \textbf{46.8} & tgk\_Cyrl & \underline{55.9} & \textbf{58.6} & 54.1 \\
tyv\_Cyrl & 43.2 & \underline{44.1} & \textbf{45.9} & tyv\_Cyrl & 38.7 & \textbf{45.0} & \underline{43.2} & tyv\_Cyrl & \textbf{47.7} & 46.8 & \underline{46.8} \\
udm\_Cyrl & \underline{42.3} & \textbf{45.0} & 41.4 & udm\_Cyrl & 36.9 & \textbf{40.5} & \underline{38.7} & udm\_Cyrl & 41.4 & \textbf{47.7} & \underline{43.2} \\
ukr\_Cyrl & \textbf{51.4} & \underline{49.5} & 48.6 & ukr\_Cyrl & \textbf{52.3} & \underline{50.5} & 48.6 & ukr\_Cyrl & \underline{63.1} & \textbf{64.0} & 62.2 \\
uzn\_Cyrl & \underline{45.0} & \textbf{51.4} & 42.3 & uzn\_Cyrl & \textbf{45.9} & 43.2 & \underline{44.1} & uzn\_Cyrl & \textbf{59.5} & 55.9 & \underline{55.9} \\
hin\_Deva & \underline{49.5} & 44.1 & \textbf{50.5} & hin\_Deva & 51.4 & \underline{53.2} & \textbf{54.1} & hin\_Deva & \textbf{64.9} & 59.5 & \underline{64.0} \\
hne\_Deva & \underline{54.1} & 52.3 & \textbf{56.8} & hne\_Deva & \underline{55.9} & \textbf{56.8} & 55.0 & hne\_Deva & \textbf{61.3} & 57.7 & 61.3 \\
mai\_Deva & \textbf{49.5} & 46.8 & \underline{48.6} & mai\_Deva & 45.0 & \textbf{51.4} & \underline{47.7} & mai\_Deva & \textbf{62.2} & 51.4 & \underline{58.6} \\
mar\_Deva & \textbf{53.2} & 40.5 & 53.2 & mar\_Deva & 49.5 & \textbf{51.4} & 51.4 & mar\_Deva & \underline{55.9} & 54.1 & \textbf{59.5} \\
nep\_Deva & \textbf{63.1} & 49.5 & \underline{57.7} & nep\_Deva & 45.0 & \underline{45.9} & \textbf{46.8} & nep\_Deva & \textbf{66.7} & 61.3 & \underline{64.9} \\
npi\_Deva & \underline{55.9} & 49.5 & \textbf{62.2} & npi\_Deva & \textbf{51.4} & 50.5 & 51.4 & npi\_Deva & \textbf{66.7} & 60.4 & \underline{65.8} \\
suz\_Deva & \textbf{42.3} & 42.3 & 41.4 & suz\_Deva & \underline{46.8} & \textbf{48.6} & 44.1 & suz\_Deva & 43.2 & \textbf{49.5} & \underline{48.6} \\
mdy\_Ethi & \textbf{43.2} & 38.7 & \underline{42.3} & mdy\_Ethi & 39.6 & \textbf{45.9} & \underline{44.1} & mdy\_Ethi & \underline{55.0} & 52.3 & \textbf{57.7} \\
tir\_Ethi & 27.9 & \textbf{31.5} & \underline{30.6} & tir\_Ethi & 29.7 & \textbf{36.9} & 36.9 & tir\_Ethi & \textbf{39.6} & 29.7 & \underline{36.0} \\
kat\_Geor & \textbf{42.3} & 41.4 & \underline{41.4} & kat\_Geor & 41.4 & \textbf{44.1} & \underline{41.4} & kat\_Geor & 45.0 & \textbf{46.8} & \underline{45.9} \\
ell\_Grek & \textbf{49.5} & 43.2 & \underline{43.2} & ell\_Grek & \underline{49.5} & 43.2 & \textbf{52.3} & ell\_Grek & 57.7 & \textbf{62.2} & \underline{59.5} \\
guj\_Gujr & \textbf{52.3} & 45.0 & 52.3 & guj\_Gujr & \underline{45.9} & 43.2 & \textbf{49.5} & guj\_Gujr & 52.3 & \textbf{55.9} & \underline{55.0} \\
pan\_Guru & \underline{46.8} & 39.6 & \textbf{48.6} & pan\_Guru & 41.4 & \underline{45.0} & \textbf{47.7} & pan\_Guru & 45.9 & \textbf{50.5} & \underline{49.5} \\
kor\_Hang & \underline{49.5} & 48.6 & \textbf{51.4} & kor\_Hang & 48.6 & \underline{50.5} & \textbf{55.9} & kor\_Hang & \textbf{72.1} & 50.5 & \underline{69.4} \\
cmn\_Hani & \textbf{53.2} & 45.0 & \underline{50.5} & cmn\_Hani & \textbf{48.6} & 45.0 & 48.6 & cmn\_Hani & \underline{61.3} & 50.5 & \textbf{64.0} \\
lzh\_Hani & \textbf{54.1} & 45.0 & \underline{52.3} & lzh\_Hani & \textbf{55.0} & 48.6 & \underline{52.3} & lzh\_Hani & \textbf{65.8} & 51.4 & \underline{59.5} \\
yue\_Hani & \textbf{53.2} & 45.0 & \underline{50.5} & yue\_Hani & 43.2 & \underline{52.3} & \textbf{53.2} & yue\_Hani & \underline{63.1} & 48.6 & \textbf{65.8} \\
khm\_Khmr & \underline{48.6} & 47.7 & \textbf{54.1} & khm\_Khmr & 52.3 & \textbf{53.2} & 53.2 & khm\_Khmr & \textbf{55.9} & 50.5 & \underline{53.2} \\
lao\_Laoo & 46.8 & \textbf{49.5} & \underline{46.8} & lao\_Laoo & 45.0 & \underline{49.5} & \textbf{51.4} & lao\_Laoo & 45.0 & \textbf{46.8} & 46.8 \\
ksw\_Mymr & \textbf{42.3} & 40.5 & \underline{40.5} & ksw\_Mymr & 44.1 & \textbf{47.7} & \underline{45.0} & ksw\_Mymr & 44.1 & \underline{48.6} & \textbf{49.5} \\
mya\_Mymr & \underline{44.1} & \textbf{47.7} & 43.2 & mya\_Mymr & 45.0 & \textbf{51.4} & \underline{47.7} & mya\_Mymr & \textbf{51.4} & 45.9 & \underline{49.5} \\
ori\_Orya & \textbf{51.4} & 46.8 & \underline{50.5} & ori\_Orya & 43.2 & \underline{43.2} & \textbf{44.1} & ori\_Orya & \underline{50.5} & \textbf{58.6} & 47.7 \\
ory\_Orya & \underline{49.5} & 47.7 & \textbf{54.1} & ory\_Orya & 44.1 & \underline{48.6} & \textbf{52.3} & ory\_Orya & \textbf{57.7} & 55.0 & 57.7 \\
sin\_Sinh & 39.6 & \textbf{41.4} & \underline{40.5} & sin\_Sinh & \underline{39.6} & \textbf{52.3} & 38.7 & sin\_Sinh & 37.8 & \textbf{49.5} & \underline{45.0} \\
tam\_Taml & \textbf{59.5} & 51.4 & \underline{58.6} & tam\_Taml & 44.1 & \textbf{49.5} & \underline{45.9} & tam\_Taml & \textbf{60.4} & 50.5 & \underline{55.9} \\
tel\_Telu & \underline{50.5} & 40.5 & \textbf{53.2} & tel\_Telu & 33.3 & \textbf{43.2} & \underline{36.9} & tel\_Telu & \textbf{54.1} & 41.4 & \underline{52.3} \\
tha\_Thai & \textbf{43.2} & 43.2 & 39.6 & tha\_Thai & \textbf{43.2} & \underline{40.5} & 39.6 & tha\_Thai & \textbf{57.7} & 43.2 & \underline{52.3} \\
dzo\_Tibt & 41.4 & \textbf{44.1} & \underline{41.4} & dzo\_Tibt & 45.0 & \textbf{49.5} & \underline{47.7} & dzo\_Tibt & \textbf{45.0} & \underline{44.1} & 43.2 \\
\bottomrule
\end{tabular}
